A Configurable Transport Layer for CAF

The message-driven nature of actors lays a foundation for developing scalable and distributed software. While the actor itself has been thoroughly modeled, the message passing layer lacks a common definition. Properties and guarantees of message exchange often shift with implementations and contexts. This adds complexity to the development process, limits portability, and removes transparency from distributed actor systems. In this work, we examine actor communication, focusing on the implementation and runtime costs of reliable and ordered delivery. Both guarantees are often based on TCP for remote messaging, which mixes network transport with the semantics of messaging. However, the choice of transport may follow different constraints and is often governed by deployment. As a first step towards re-architecting actor-to-actor communication, we decouple the messaging guarantees from the transport protocol. We validate our approach by redesigning the network stack of the C++ Actor Framework (CAF) so that it allows to combine an arbitrary transport protocol with additional functions for remote messaging. An evaluation quantifies the cost of composability and the impact of individual layers on the entire stack.

==> pingpong-10.tikz <==
% Created by tikzDevice version 0.12 on 2018-09-27 07:32:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 32.14, 28.25) rectangle (240.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.14, 28.25) rectangle (240.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14, 28.79) --
	(240.22, 28.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14, 39.74) --
	(240.22, 39.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14, 50.69) --
	(240.22, 50.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14, 61.64) --
	(240.22, 61.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14, 72.59) --
	(240.22, 72.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14, 83.53) --
	(240.22, 83.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14, 94.48) --
	(240.22, 94.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14,105.43) --
	(240.22,105.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14,116.38) --
	(240.22,116.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14,127.33) --
	(240.22,127.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14,138.28) --
	(240.22,138.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14,149.23) --
	(240.22,149.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.14,160.17) --
	(240.22,160.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.18, 28.25) --
	( 34.18,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.73, 28.25) --
	( 52.73,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.27, 28.25) --
	( 71.27,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.82, 28.25) --
	( 89.82,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.36, 28.25) --
	(108.36,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.91, 28.25) --
	(126.91,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.45, 28.25) --
	(145.45,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.00, 28.25) --
	(164.00,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.54, 28.25) --
	(182.54,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.09, 28.25) --
	(201.09,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.63, 28.25) --
	(219.63,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.18, 28.25) --
	(238.18,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14, 34.27) --
	(240.22, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14, 45.22) --
	(240.22, 45.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14, 56.16) --
	(240.22, 56.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14, 67.11) --
	(240.22, 67.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14, 78.06) --
	(240.22, 78.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14, 89.01) --
	(240.22, 89.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14, 99.96) --
	(240.22, 99.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14,110.91) --
	(240.22,110.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14,121.85) --
	(240.22,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14,132.80) --
	(240.22,132.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14,143.75) --
	(240.22,143.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14,154.70) --
	(240.22,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.45, 28.25) --
	( 43.45,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00, 28.25) --
	( 62.00,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.54, 28.25) --
	( 80.54,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.09, 28.25) --
	( 99.09,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.63, 28.25) --
	(117.63,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.18, 28.25) --
	(136.18,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72, 28.25) --
	(154.72,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.27, 28.25) --
	(173.27,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 28.25) --
	(191.81,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36, 28.25) --
	(210.36,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.91, 28.25) --
	(228.91,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.45, 80.41) --
	( 62.00, 80.69) --
	( 80.54, 84.35) --
	( 99.09, 84.77) --
	(117.63, 86.81) --
	(136.18, 89.59) --
	(154.72, 90.14) --
	(173.27, 93.06) --
	(191.81, 94.02) --
	(210.36, 97.05) --
	(228.91, 98.91);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.45, 79.44) --
	( 62.00, 81.21) --
	( 80.54, 82.92) --
	( 99.09, 84.09) --
	(117.63, 86.74) --
	(136.18, 88.76) --
	(154.72, 90.11) --
	(173.27, 93.50) --
	(191.81, 94.44) --
	(210.36,100.38) --
	(228.91,100.29);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.45, 79.36) --
	( 62.00, 82.57) --
	( 80.54, 89.74) --
	( 99.09, 93.65) --
	(117.63, 99.29) --
	(136.18,103.40) --
	(154.72,114.05) --
	(173.27,104.69) --
	(191.81,120.55) --
	(210.36,113.61) --
	(228.91,126.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.62, 79.36) -- ( 47.29, 79.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.45, 75.52) -- ( 43.45, 83.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.16, 82.57) -- ( 65.83, 82.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.00, 78.74) -- ( 62.00, 86.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.71, 89.74) -- ( 84.38, 89.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.54, 85.90) -- ( 80.54, 93.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.25, 93.65) -- (102.92, 93.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.09, 89.82) -- ( 99.09, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.80, 99.29) -- (121.47, 99.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.63, 95.45) -- (117.63,103.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.34,103.40) -- (140.01,103.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.18, 99.56) -- (136.18,107.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.89,114.05) -- (158.56,114.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.72,110.22) -- (154.72,117.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.44,104.69) -- (177.10,104.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.27,100.86) -- (173.27,108.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.98,120.55) -- (195.65,120.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.81,116.72) -- (191.81,124.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.53,113.61) -- (214.19,113.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.36,109.78) -- (210.36,117.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.07,126.61) -- (232.74,126.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.91,122.78) -- (228.91,130.45);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.74, 76.73) -- ( 46.16, 82.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.74, 82.16) -- ( 46.16, 76.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.29, 78.50) -- ( 64.71, 83.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.29, 83.92) -- ( 64.71, 78.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.83, 80.21) -- ( 83.25, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.83, 85.63) -- ( 83.25, 80.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.38, 81.38) -- (101.80, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.38, 86.80) -- (101.80, 81.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.92, 84.03) -- (120.34, 89.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.92, 89.45) -- (120.34, 84.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.47, 86.04) -- (138.89, 91.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.47, 91.47) -- (138.89, 86.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.01, 87.40) -- (157.44, 92.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.01, 92.82) -- (157.44, 87.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.56, 90.79) -- (175.98, 96.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.56, 96.21) -- (175.98, 90.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.10, 91.73) -- (194.53, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.10, 97.15) -- (194.53, 91.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.65, 97.67) -- (213.07,103.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.65,103.09) -- (213.07, 97.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.19, 97.58) -- (231.62,103.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.19,103.00) -- (231.62, 97.58);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.45, 80.41) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.00, 80.69) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.54, 84.35) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.09, 84.77) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.63, 86.81) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.18, 89.59) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.72, 90.14) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.27, 93.06) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.81, 94.02) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.36, 97.05) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.91, 98.91) circle (  2.71);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60, 80.72) --
	( 45.31, 80.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.45, 80.72) --
	( 43.45, 77.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60, 77.99) --
	( 45.31, 77.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.14, 84.11) --
	( 63.85, 84.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00, 84.11) --
	( 62.00, 81.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.14, 81.03) --
	( 63.85, 81.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 97.32) --
	( 82.40, 97.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.54, 97.32) --
	( 80.54, 82.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 82.15) --
	( 82.40, 82.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23,104.99) --
	(100.94,104.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.09,104.99) --
	( 99.09, 82.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23, 82.32) --
	(100.94, 82.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.78,108.88) --
	(119.49,108.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.63,108.88) --
	(117.63, 89.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.78, 89.69) --
	(119.49, 89.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.32,116.40) --
	(138.03,116.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.18,116.40) --
	(136.18, 90.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.32, 90.40) --
	(138.03, 90.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.87,143.12) --
	(156.58,143.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72,143.12) --
	(154.72, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.87, 84.98) --
	(156.58, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.41,108.02) --
	(175.12,108.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.27,108.02) --
	(173.27,101.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.41,101.36) --
	(175.12,101.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96,142.30) --
	(193.67,142.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81,142.30) --
	(191.81, 98.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96, 98.80) --
	(193.67, 98.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.51,116.39) --
	(212.21,116.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36,116.39) --
	(210.36,110.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.51,110.83) --
	(212.21,110.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05,138.68) --
	(230.76,138.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.91,138.68) --
	(228.91,114.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05,114.54) --
	(230.76,114.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60, 81.24) --
	( 45.31, 81.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.45, 81.24) --
	( 43.45, 77.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60, 77.65) --
	( 45.31, 77.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.14, 83.50) --
	( 63.85, 83.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00, 83.50) --
	( 62.00, 78.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.14, 78.91) --
	( 63.85, 78.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 85.18) --
	( 82.40, 85.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.54, 85.18) --
	( 80.54, 80.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 80.66) --
	( 82.40, 80.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23, 84.59) --
	(100.94, 84.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.09, 84.59) --
	( 99.09, 83.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23, 83.59) --
	(100.94, 83.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.78, 88.78) --
	(119.49, 88.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.63, 88.78) --
	(117.63, 84.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.78, 84.70) --
	(119.49, 84.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.32, 89.69) --
	(138.03, 89.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.18, 89.69) --
	(136.18, 87.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.32, 87.82) --
	(138.03, 87.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.87, 90.78) --
	(156.58, 90.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72, 90.78) --
	(154.72, 89.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.87, 89.43) --
	(156.58, 89.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.41, 96.17) --
	(175.12, 96.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.27, 96.17) --
	(173.27, 90.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.41, 90.84) --
	(175.12, 90.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96, 95.99) --
	(193.67, 95.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 95.99) --
	(191.81, 92.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96, 92.89) --
	(193.67, 92.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.51,112.19) --
	(212.21,112.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36,112.19) --
	(210.36, 88.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.51, 88.57) --
	(212.21, 88.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05,104.66) --
	(230.76,104.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.91,104.66) --
	(228.91, 95.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05, 95.91) --
	(230.76, 95.91);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60, 85.64) --
	( 45.31, 85.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.45, 85.64) --
	( 43.45, 75.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60, 75.17) --
	( 45.31, 75.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.14, 81.95) --
	( 63.85, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00, 81.95) --
	( 62.00, 79.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.14, 79.42) --
	( 63.85, 79.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 88.02) --
	( 82.40, 88.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.54, 88.02) --
	( 80.54, 80.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 80.67) --
	( 82.40, 80.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23, 85.97) --
	(100.94, 85.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.09, 85.97) --
	( 99.09, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23, 83.57) --
	(100.94, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.78, 88.28) --
	(119.49, 88.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.63, 88.28) --
	(117.63, 85.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.78, 85.34) --
	(119.49, 85.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.32, 92.47) --
	(138.03, 92.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.18, 92.47) --
	(136.18, 86.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.32, 86.70) --
	(138.03, 86.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.87, 90.88) --
	(156.58, 90.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72, 90.88) --
	(154.72, 89.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.87, 89.41) --
	(156.58, 89.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.41, 95.39) --
	(175.12, 95.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.27, 95.39) --
	(173.27, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.41, 90.74) --
	(175.12, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96, 95.11) --
	(193.67, 95.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 95.11) --
	(191.81, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96, 92.93) --
	(193.67, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.51, 99.72) --
	(212.21, 99.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36, 99.72) --
	(210.36, 94.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.51, 94.38) --
	(212.21, 94.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05,100.13) --
	(230.76,100.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.91,100.13) --
	(228.91, 97.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05, 97.69) --
	(230.76, 97.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.14, 28.25) rectangle (240.22,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19, 31.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19, 42.74) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19, 53.68) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19, 64.63) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19, 75.58) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19, 86.53) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19, 97.48) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19,108.43) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19,119.37) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19,130.32) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19,141.27) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.19,152.22) {110};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39, 34.27) --
	( 32.14, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39, 45.22) --
	( 32.14, 45.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39, 56.16) --
	( 32.14, 56.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39, 67.11) --
	( 32.14, 67.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39, 78.06) --
	( 32.14, 78.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39, 89.01) --
	( 32.14, 89.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39, 99.96) --
	( 32.14, 99.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39,110.91) --
	( 32.14,110.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39,121.85) --
	( 32.14,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39,132.80) --
	( 32.14,132.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39,143.75) --
	( 32.14,143.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.39,154.70) --
	( 32.14,154.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.45, 25.50) --
	( 43.45, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00, 25.50) --
	( 62.00, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.54, 25.50) --
	( 80.54, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.09, 25.50) --
	( 99.09, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.63, 25.50) --
	(117.63, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.18, 25.50) --
	(136.18, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72, 25.50) --
	(154.72, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.27, 25.50) --
	(173.27, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 25.50) --
	(191.81, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36, 25.50) --
	(210.36, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.91, 25.50) --
	(228.91, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 43.45, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.00, 18.34) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.54, 18.34) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.09, 18.34) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (117.63, 18.34) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (136.18, 18.34) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (154.72, 18.34) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (173.27, 18.34) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.81, 18.34) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (210.36, 18.34) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (228.91, 18.34) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (136.18,  7.44) {Relative Loss on Link [{\%}]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 94.48) {Runtime [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 35.14,117.81) rectangle (127.30,157.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.64,142.59) rectangle ( 50.28,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60,147.40) -- ( 49.31,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.46,147.40) circle (  2.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60,147.40) -- ( 49.31,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.64,132.95) rectangle ( 50.28,142.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60,137.77) -- ( 49.31,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.75,135.06) -- ( 48.17,140.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.75,140.48) -- ( 48.17,135.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60,137.77) -- ( 49.31,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.64,123.31) rectangle ( 50.28,132.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60,128.13) -- ( 49.31,128.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.62,128.13) -- ( 49.29,128.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.46,124.30) -- ( 45.46,131.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.60,128.13) -- ( 49.31,128.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 50.28,144.92) {Reliable Ordered UDP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 50.28,135.29) {Reliable UDP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 50.28,125.65) {TCP};
\end{scope}
\end{tikzpicture}


==> pingpong.tikz <==
% Created by tikzDevice version 0.12 on 2018-09-26 08:11:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 28.54, 28.25) rectangle (240.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.54, 28.25) rectangle (240.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.54, 49.32) --
	(240.22, 49.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.54, 79.43) --
	(240.22, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.54,109.54) --
	(240.22,109.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.54,139.65) --
	(240.22,139.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.62, 28.25) --
	( 30.62,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.48, 28.25) --
	( 49.48,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.35, 28.25) --
	( 68.35,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.21, 28.25) --
	( 87.21,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.08, 28.25) --
	(106.08,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.95, 28.25) --
	(124.95,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.81, 28.25) --
	(143.81,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.68, 28.25) --
	(162.68,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.54, 28.25) --
	(181.54,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.41, 28.25) --
	(200.41,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.28, 28.25) --
	(219.28,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.14, 28.25) --
	(238.14,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.54, 34.27) --
	(240.22, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.54, 64.37) --
	(240.22, 64.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.54, 94.48) --
	(240.22, 94.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.54,124.59) --
	(240.22,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.54,154.70) --
	(240.22,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.05, 28.25) --
	( 40.05,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92, 28.25) --
	( 58.92,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78, 28.25) --
	( 77.78,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.65, 28.25) --
	( 96.65,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.51, 28.25) --
	(115.51,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38, 28.25) --
	(134.38,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.25, 28.25) --
	(153.25,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 28.25) --
	(172.11,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.98, 28.25) --
	(190.98,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84, 28.25) --
	(209.84,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.71, 28.25) --
	(228.71,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.05, 35.19) --
	( 58.92, 41.13) --
	( 77.78, 46.39) --
	( 96.65, 54.67) --
	(115.51, 57.03) --
	(134.38, 60.60) --
	(153.25, 69.04) --
	(172.11, 71.86) --
	(190.98, 80.60) --
	(209.84, 86.02) --
	(228.71, 91.88);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.05, 35.22) --
	( 58.92, 40.18) --
	( 77.78, 46.85) --
	( 96.65, 54.04) --
	(115.51, 56.06) --
	(134.38, 60.34) --
	(153.25, 67.88) --
	(172.11, 75.08) --
	(190.98, 80.05) --
	(209.84, 86.33) --
	(228.71, 89.01);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.05, 34.89) --
	( 58.92, 41.67) --
	( 77.78, 46.40) --
	( 96.65, 54.89) --
	(115.51, 59.43) --
	(134.38, 70.37) --
	(153.25, 79.70) --
	(172.11, 92.31) --
	(190.98, 91.61) --
	(209.84,107.99) --
	(228.71,123.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.22, 34.89) -- ( 43.88, 34.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.05, 31.06) -- ( 40.05, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.08, 41.67) -- ( 62.75, 41.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.92, 37.84) -- ( 58.92, 45.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.95, 46.40) -- ( 81.62, 46.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.78, 42.57) -- ( 77.78, 50.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.81, 54.89) -- (100.48, 54.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.65, 51.06) -- ( 96.65, 58.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.68, 59.43) -- (119.35, 59.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.51, 55.59) -- (115.51, 63.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.55, 70.37) -- (138.21, 70.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.38, 66.53) -- (134.38, 74.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.41, 79.70) -- (157.08, 79.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.25, 75.86) -- (153.25, 83.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.28, 92.31) -- (175.95, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.11, 88.48) -- (172.11, 96.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.14, 91.61) -- (194.81, 91.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.98, 87.77) -- (190.98, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.01,107.99) -- (213.68,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.84,104.15) -- (209.84,111.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.88,123.53) -- (232.54,123.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.71,119.69) -- (228.71,127.36);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.34, 32.51) -- ( 42.76, 37.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.34, 37.93) -- ( 42.76, 32.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.20, 37.47) -- ( 61.63, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.20, 42.89) -- ( 61.63, 37.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.07, 44.14) -- ( 80.49, 49.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.07, 49.56) -- ( 80.49, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.94, 51.33) -- ( 99.36, 56.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.94, 56.75) -- ( 99.36, 51.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.80, 53.35) -- (118.22, 58.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.80, 58.77) -- (118.22, 53.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.67, 57.63) -- (137.09, 63.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.67, 63.05) -- (137.09, 57.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.53, 65.17) -- (155.96, 70.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.53, 70.59) -- (155.96, 65.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.40, 72.37) -- (174.82, 77.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.40, 77.79) -- (174.82, 72.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.27, 77.34) -- (193.69, 82.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.27, 82.76) -- (193.69, 77.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.13, 83.62) -- (212.55, 89.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.13, 89.04) -- (212.55, 83.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.00, 86.30) -- (231.42, 91.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.00, 91.72) -- (231.42, 86.30);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.05, 35.19) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.92, 41.13) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.78, 46.39) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.65, 54.67) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.51, 57.03) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.38, 60.60) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.25, 69.04) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.11, 71.86) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.98, 80.60) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.84, 86.02) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.71, 91.88) circle (  2.71);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.16, 35.11) --
	( 41.94, 35.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.05, 35.11) --
	( 40.05, 34.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.16, 34.68) --
	( 41.94, 34.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.03, 43.88) --
	( 60.80, 43.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92, 43.88) --
	( 58.92, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.03, 39.46) --
	( 60.80, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.89, 48.29) --
	( 79.67, 48.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78, 48.29) --
	( 77.78, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.89, 44.51) --
	( 79.67, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.76, 61.07) --
	( 98.53, 61.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.65, 61.07) --
	( 96.65, 48.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.76, 48.72) --
	( 98.53, 48.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.63, 63.41) --
	(117.40, 63.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.51, 63.41) --
	(115.51, 55.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.63, 55.44) --
	(117.40, 55.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.49, 75.28) --
	(136.27, 75.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38, 75.28) --
	(134.38, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.49, 65.45) --
	(136.27, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.36, 94.87) --
	(155.13, 94.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.25, 94.87) --
	(153.25, 64.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.36, 64.52) --
	(155.13, 64.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22,107.17) --
	(174.00,107.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11,107.17) --
	(172.11, 77.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22, 77.46) --
	(174.00, 77.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.09, 97.83) --
	(192.86, 97.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.98, 97.83) --
	(190.98, 85.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.09, 85.39) --
	(192.86, 85.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96,122.58) --
	(211.73,122.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84,122.58) --
	(209.84, 93.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 93.39) --
	(211.73, 93.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.82,147.49) --
	(230.60,147.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.71,147.49) --
	(228.71, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.82, 99.57) --
	(230.60, 99.57);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.16, 35.39) --
	( 41.94, 35.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.05, 35.39) --
	( 40.05, 35.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.16, 35.05) --
	( 41.94, 35.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.03, 41.89) --
	( 60.80, 41.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92, 41.89) --
	( 58.92, 38.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.03, 38.48) --
	( 60.80, 38.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.89, 51.37) --
	( 79.67, 51.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78, 51.37) --
	( 77.78, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.89, 42.34) --
	( 79.67, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.76, 59.24) --
	( 98.53, 59.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.65, 59.24) --
	( 96.65, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.76, 48.83) --
	( 98.53, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.63, 59.45) --
	(117.40, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.51, 59.45) --
	(115.51, 52.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.63, 52.68) --
	(117.40, 52.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.49, 61.82) --
	(136.27, 61.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38, 61.82) --
	(134.38, 58.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.49, 58.85) --
	(136.27, 58.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.36, 72.99) --
	(155.13, 72.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.25, 72.99) --
	(153.25, 62.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.36, 62.76) --
	(155.13, 62.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22, 80.70) --
	(174.00, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 80.70) --
	(172.11, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22, 69.46) --
	(174.00, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.09, 87.16) --
	(192.86, 87.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.98, 87.16) --
	(190.98, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.09, 72.94) --
	(192.86, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 91.18) --
	(211.73, 91.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84, 91.18) --
	(209.84, 81.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 81.47) --
	(211.73, 81.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.82, 91.80) --
	(230.60, 91.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.71, 91.80) --
	(228.71, 86.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.82, 86.22) --
	(230.60, 86.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.16, 35.47) --
	( 41.94, 35.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.05, 35.47) --
	( 40.05, 34.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.16, 34.91) --
	( 41.94, 34.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.03, 42.89) --
	( 60.80, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92, 42.89) --
	( 58.92, 39.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.03, 39.38) --
	( 60.80, 39.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.89, 49.15) --
	( 79.67, 49.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78, 49.15) --
	( 77.78, 43.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.89, 43.63) --
	( 79.67, 43.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.76, 64.64) --
	( 98.53, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.65, 64.64) --
	( 96.65, 44.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.76, 44.69) --
	( 98.53, 44.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.63, 59.52) --
	(117.40, 59.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.51, 59.52) --
	(115.51, 54.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.63, 54.55) --
	(117.40, 54.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.49, 62.78) --
	(136.27, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38, 62.78) --
	(134.38, 58.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.49, 58.43) --
	(136.27, 58.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.36, 73.78) --
	(155.13, 73.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.25, 73.78) --
	(153.25, 64.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.36, 64.31) --
	(155.13, 64.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22, 73.78) --
	(174.00, 73.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 73.78) --
	(172.11, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22, 69.94) --
	(174.00, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.09, 87.15) --
	(192.86, 87.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.98, 87.15) --
	(190.98, 74.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.09, 74.05) --
	(192.86, 74.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 92.81) --
	(211.73, 92.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84, 92.81) --
	(209.84, 79.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 79.22) --
	(211.73, 79.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.82,100.33) --
	(230.60,100.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.71,100.33) --
	(228.71, 83.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.82, 83.44) --
	(230.60, 83.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.54, 28.25) rectangle (240.22,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.59, 31.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.59, 61.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.59, 92.00) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.59,122.11) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.59,152.22) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79, 34.27) --
	( 28.54, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79, 64.37) --
	( 28.54, 64.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79, 94.48) --
	( 28.54, 94.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79,124.59) --
	( 28.54,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79,154.70) --
	( 28.54,154.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.05, 25.50) --
	( 40.05, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92, 25.50) --
	( 58.92, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78, 25.50) --
	( 77.78, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.65, 25.50) --
	( 96.65, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.51, 25.50) --
	(115.51, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38, 25.50) --
	(134.38, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.25, 25.50) --
	(153.25, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 25.50) --
	(172.11, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.98, 25.50) --
	(190.98, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84, 25.50) --
	(209.84, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.71, 25.50) --
	(228.71, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.05, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 58.92, 18.34) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.78, 18.34) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 96.65, 18.34) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (115.51, 18.34) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (134.38, 18.34) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.25, 18.34) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (172.11, 18.34) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (190.98, 18.34) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (209.84, 18.34) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (228.71, 18.34) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (134.38,  7.44) {Relative Loss on Link [{\%}]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 94.48) {Runtime [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 31.54,117.81) rectangle (123.70,157.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.04,142.59) rectangle ( 46.68,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00,147.40) -- ( 45.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.86,147.40) circle (  2.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00,147.40) -- ( 45.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.04,132.95) rectangle ( 46.68,142.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00,137.77) -- ( 45.71,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.15,135.06) -- ( 44.57,140.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.15,140.48) -- ( 44.57,135.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00,137.77) -- ( 45.71,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.04,123.31) rectangle ( 46.68,132.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00,128.13) -- ( 45.71,128.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.02,128.13) -- ( 45.69,128.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.86,124.30) -- ( 41.86,131.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00,128.13) -- ( 45.71,128.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 46.68,144.92) {Reliable Ordered UDP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 46.68,135.29) {Reliable UDP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 46.68,125.65) {TCP};
\end{scope}
\end{tikzpicture}


==> receive_combined.tikz <==
% Created by tikzDevice version 0.12 on 2018-09-26 09:11:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 30.54, 28.25) rectangle (132.63,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.54, 28.25) rectangle (132.63,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 49.32) --
	(132.63, 49.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 79.43) --
	(132.63, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,109.54) --
	(132.63,109.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,139.65) --
	(132.63,139.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.54, 28.25) --
	( 47.54,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.31, 28.25) --
	( 69.31,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.07, 28.25) --
	( 91.07,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.84, 28.25) --
	(112.84,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 34.27) --
	(132.63, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 64.37) --
	(132.63, 64.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 94.48) --
	(132.63, 94.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,124.59) --
	(132.63,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,154.70) --
	(132.63,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 28.25) --
	( 36.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43, 28.25) --
	( 58.43,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.19, 28.25) --
	( 80.19,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.96, 28.25) --
	(101.96,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.72, 28.25) --
	(123.72,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.36,102.57) --
	( 38.05,102.83) --
	( 39.45,102.16) --
	( 42.23,102.24) --
	( 47.80,104.18) --
	( 58.95,102.84) --
	( 81.24,102.60) --
	(125.81,102.68);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.36, 67.30) --
	( 38.05, 67.19) --
	( 39.45, 67.15) --
	( 42.23, 66.99) --
	( 47.80, 67.18) --
	( 58.95, 67.10) --
	( 81.24, 67.08) --
	(125.81, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.52, 67.30) -- ( 41.19, 67.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.36, 63.46) -- ( 37.36, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.22, 67.19) -- ( 41.89, 67.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.05, 63.36) -- ( 38.05, 71.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.61, 67.15) -- ( 43.28, 67.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.45, 63.32) -- ( 39.45, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.40, 66.99) -- ( 46.07, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.23, 63.15) -- ( 42.23, 70.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.97, 67.18) -- ( 51.64, 67.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.80, 63.35) -- ( 47.80, 71.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.11, 67.10) -- ( 62.78, 67.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.95, 63.27) -- ( 58.95, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.40, 67.08) -- ( 85.07, 67.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.24, 63.24) -- ( 81.24, 70.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.98, 66.98) -- (129.65, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.81, 63.15) -- (125.81, 70.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.36,102.57) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.05,102.83) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.45,102.16) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.23,102.24) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.80,104.18) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.95,102.84) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.24,102.60) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.81,102.68) circle (  2.71);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.18, 68.24) --
	( 39.53, 68.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.36, 68.24) --
	( 37.36, 66.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.18, 66.36) --
	( 39.53, 66.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 67.79) --
	( 40.23, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.05, 67.79) --
	( 38.05, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 66.60) --
	( 40.23, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27, 67.97) --
	( 41.62, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.45, 67.97) --
	( 39.45, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27, 66.34) --
	( 41.62, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 67.55) --
	( 44.41, 67.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 67.55) --
	( 42.23, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 66.42) --
	( 44.41, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63, 67.78) --
	( 49.98, 67.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.80, 67.78) --
	( 47.80, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63, 66.59) --
	( 49.98, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.77, 67.92) --
	( 61.13, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95, 67.92) --
	( 58.95, 66.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.77, 66.29) --
	( 61.13, 66.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06, 67.63) --
	( 83.41, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.24, 67.63) --
	( 81.24, 66.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06, 66.52) --
	( 83.41, 66.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.64, 67.59) --
	(127.99, 67.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.81, 67.59) --
	(125.81, 66.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.64, 66.38) --
	(127.99, 66.38);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.18,103.86) --
	( 39.53,103.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.36,103.86) --
	( 37.36,101.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.18,101.28) --
	( 39.53,101.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88,104.06) --
	( 40.23,104.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.05,104.06) --
	( 38.05,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88,101.60) --
	( 40.23,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27,103.30) --
	( 41.62,103.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.45,103.30) --
	( 39.45,101.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27,101.02) --
	( 41.62,101.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06,103.48) --
	( 44.41,103.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23,103.48) --
	( 42.23,101.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06,101.00) --
	( 44.41,101.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63,105.83) --
	( 49.98,105.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.80,105.83) --
	( 47.80,102.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63,102.53) --
	( 49.98,102.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.77,104.28) --
	( 61.13,104.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,104.28) --
	( 58.95,101.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.77,101.40) --
	( 61.13,101.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06,103.83) --
	( 83.41,103.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.24,103.83) --
	( 81.24,101.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06,101.38) --
	( 83.41,101.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.64,103.58) --
	(127.99,103.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.81,103.58) --
	(125.81,101.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.64,101.78) --
	(127.99,101.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.54, 28.25) rectangle (132.63,160.72);
\end{scope}
\begin{scope}
\path[clip] (138.13, 28.25) rectangle (240.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.13, 28.25) rectangle (240.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.13, 49.32) --
	(240.22, 49.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.13, 79.43) --
	(240.22, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.13,109.54) --
	(240.22,109.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.13,139.65) --
	(240.22,139.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.13, 28.25) --
	(155.13,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.90, 28.25) --
	(176.90,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.66, 28.25) --
	(198.66,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.43, 28.25) --
	(220.43,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13, 34.27) --
	(240.22, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13, 64.37) --
	(240.22, 64.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13, 94.48) --
	(240.22, 94.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13,124.59) --
	(240.22,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13,154.70) --
	(240.22,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.25, 28.25) --
	(144.25,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.02, 28.25) --
	(166.02,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.78, 28.25) --
	(187.78,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.55, 28.25) --
	(209.55,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.31, 28.25) --
	(231.31,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 88.65) --
	(145.64, 89.10) --
	(147.04, 88.86) --
	(149.82, 88.60) --
	(155.39, 88.68) --
	(166.54, 88.86) --
	(188.83, 89.49) --
	(233.40, 89.08);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 84.09) --
	(145.64, 84.51) --
	(147.04, 84.25) --
	(149.82, 84.20) --
	(155.39, 84.60) --
	(166.54, 84.27) --
	(188.83, 84.72) --
	(233.40, 84.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95,106.40) --
	(145.64,107.01) --
	(147.04,106.26) --
	(149.82,106.35) --
	(155.39,107.38) --
	(166.54,108.58) --
	(188.83,107.40) --
	(233.40,106.47);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 67.68) --
	(145.64, 67.25) --
	(147.04, 67.46) --
	(149.82, 67.15) --
	(155.39, 68.30) --
	(166.54, 67.76) --
	(188.83, 67.26) --
	(233.40, 67.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.11, 67.68) -- (148.78, 67.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.95, 63.85) -- (144.95, 71.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.81, 67.25) -- (149.48, 67.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.64, 63.41) -- (145.64, 71.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.20, 67.46) -- (150.87, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.04, 63.62) -- (147.04, 71.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.99, 67.15) -- (153.66, 67.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.82, 63.32) -- (149.82, 70.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.56, 68.30) -- (159.23, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.39, 64.46) -- (155.39, 72.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.70, 67.76) -- (170.37, 67.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.54, 63.93) -- (166.54, 71.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.99, 67.26) -- (192.66, 67.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.83, 63.42) -- (188.83, 71.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.57, 67.19) -- (237.23, 67.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.40, 63.36) -- (233.40, 71.03);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.95, 88.31) --
	(148.60, 81.99) --
	(141.29, 81.99) --
	(144.95, 88.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.64, 88.72) --
	(149.29, 82.40) --
	(141.99, 82.40) --
	(145.64, 88.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.04, 88.47) --
	(150.69, 82.14) --
	(143.38, 82.14) --
	(147.04, 88.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.82, 88.41) --
	(153.47, 82.09) --
	(146.17, 82.09) --
	(149.82, 88.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.39, 88.82) --
	(159.04, 82.50) --
	(151.74, 82.50) --
	(155.39, 88.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.54, 88.49) --
	(170.19, 82.16) --
	(162.89, 82.16) --
	(166.54, 88.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.83, 88.94) --
	(192.48, 82.61) --
	(185.17, 82.61) --
	(188.83, 88.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.40, 88.49) --
	(237.05, 82.17) --
	(229.75, 82.17) --
	(233.40, 88.49);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.95, 88.65) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.64, 89.10) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.04, 88.86) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.82, 88.60) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.39, 88.68) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.54, 88.86) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.83, 89.49) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.40, 89.08) circle (  2.71);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.24,103.69) -- (147.66,109.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.24,109.11) -- (147.66,103.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.93,104.30) -- (148.35,109.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.93,109.72) -- (148.35,104.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.32,103.54) -- (149.75,108.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.32,108.97) -- (149.75,103.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.11,103.64) -- (152.53,109.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.11,109.06) -- (152.53,103.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.68,104.67) -- (158.10,110.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.68,110.09) -- (158.10,104.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.83,105.87) -- (169.25,111.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.83,111.29) -- (169.25,105.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.11,104.69) -- (191.54,110.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.11,110.11) -- (191.54,104.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.69,103.75) -- (236.11,109.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.69,109.18) -- (236.11,103.75);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 68.86) --
	(147.12, 68.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 68.86) --
	(144.95, 66.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 66.51) --
	(147.12, 66.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 68.03) --
	(147.82, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.64, 68.03) --
	(145.64, 66.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 66.47) --
	(147.82, 66.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 68.26) --
	(149.21, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.04, 68.26) --
	(147.04, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 66.65) --
	(149.21, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 67.83) --
	(152.00, 67.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82, 67.83) --
	(149.82, 66.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 66.47) --
	(152.00, 66.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 69.68) --
	(157.57, 69.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 69.68) --
	(155.39, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 66.91) --
	(157.57, 66.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 69.18) --
	(168.71, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54, 69.18) --
	(166.54, 66.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 66.35) --
	(168.71, 66.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 67.66) --
	(191.00, 67.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.83, 67.66) --
	(188.83, 66.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 66.85) --
	(191.00, 66.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22, 68.04) --
	(235.58, 68.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.40, 68.04) --
	(233.40, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22, 66.34) --
	(235.58, 66.34);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 84.76) --
	(147.12, 84.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 84.76) --
	(144.95, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 83.42) --
	(147.12, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 85.25) --
	(147.82, 85.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.64, 85.25) --
	(145.64, 83.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 83.76) --
	(147.82, 83.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 84.94) --
	(149.21, 84.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.04, 84.94) --
	(147.04, 83.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 83.56) --
	(149.21, 83.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 84.86) --
	(152.00, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82, 84.86) --
	(149.82, 83.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 83.53) --
	(152.00, 83.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 85.69) --
	(157.57, 85.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 85.69) --
	(155.39, 83.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 83.52) --
	(157.57, 83.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 85.14) --
	(168.71, 85.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54, 85.14) --
	(166.54, 83.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 83.41) --
	(168.71, 83.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 85.83) --
	(191.00, 85.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.83, 85.83) --
	(188.83, 83.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 83.61) --
	(191.00, 83.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22, 85.38) --
	(235.58, 85.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.40, 85.38) --
	(233.40, 83.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22, 83.17) --
	(235.58, 83.17);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 89.43) --
	(147.12, 89.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 89.43) --
	(144.95, 87.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 87.87) --
	(147.12, 87.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 90.38) --
	(147.82, 90.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.64, 90.38) --
	(145.64, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 87.81) --
	(147.82, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 89.85) --
	(149.21, 89.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.04, 89.85) --
	(147.04, 87.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 87.87) --
	(149.21, 87.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 89.44) --
	(152.00, 89.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82, 89.44) --
	(149.82, 87.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 87.77) --
	(152.00, 87.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 89.56) --
	(157.57, 89.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 89.56) --
	(155.39, 87.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 87.80) --
	(157.57, 87.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 89.71) --
	(168.71, 89.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54, 89.71) --
	(166.54, 88.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 88.00) --
	(168.71, 88.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 90.80) --
	(191.00, 90.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.83, 90.80) --
	(188.83, 88.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 88.18) --
	(191.00, 88.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22, 90.05) --
	(235.58, 90.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.40, 90.05) --
	(233.40, 88.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22, 88.10) --
	(235.58, 88.10);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,107.52) --
	(147.12,107.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95,107.52) --
	(144.95,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,105.27) --
	(147.12,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47,108.72) --
	(147.82,108.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.64,108.72) --
	(145.64,105.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47,105.29) --
	(147.82,105.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86,107.37) --
	(149.21,107.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.04,107.37) --
	(147.04,105.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86,105.14) --
	(149.21,105.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64,107.54) --
	(152.00,107.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82,107.54) --
	(149.82,105.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64,105.15) --
	(152.00,105.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22,108.51) --
	(157.57,108.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39,108.51) --
	(155.39,106.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22,106.26) --
	(157.57,106.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36,109.91) --
	(168.71,109.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,109.91) --
	(166.54,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36,107.24) --
	(168.71,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65,109.48) --
	(191.00,109.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.83,109.48) --
	(188.83,105.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65,105.33) --
	(191.00,105.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22,107.48) --
	(235.58,107.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.40,107.48) --
	(233.40,105.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22,105.45) --
	(235.58,105.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.13, 28.25) rectangle (240.22,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 25.50) --
	( 36.66, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43, 25.50) --
	( 58.43, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.19, 25.50) --
	( 80.19, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.96, 25.50) --
	(101.96, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.72, 25.50) --
	(123.72, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.66, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 58.43, 18.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.19, 18.34) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (101.96, 18.34) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (123.72, 18.34) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.25, 25.50) --
	(144.25, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.02, 25.50) --
	(166.02, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.78, 25.50) --
	(187.78, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.55, 25.50) --
	(209.55, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.31, 25.50) --
	(231.31, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (144.25, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (166.02, 18.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.78, 18.34) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (209.55, 18.34) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (231.31, 18.34) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 31.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 61.90) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 92.00) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,122.11) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,152.22) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 34.27) --
	( 30.54, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 64.37) --
	( 30.54, 64.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 94.48) --
	( 30.54, 94.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,124.59) --
	( 30.54,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,154.70) --
	( 30.54,154.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.38,  7.44) {Payload Size [bytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 94.48) {Packet Preparation Time [us]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 33.54,108.18) rectangle (112.00,157.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,142.59) rectangle ( 48.68,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.86,147.40) circle (  2.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,132.95) rectangle ( 48.68,142.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,137.77) -- ( 47.71,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.86,141.98) --
	( 47.51,135.66) --
	( 40.21,135.66) --
	( 43.86,141.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,137.77) -- ( 47.71,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,123.31) rectangle ( 48.68,132.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,128.13) -- ( 47.71,128.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.15,125.42) -- ( 46.57,130.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.15,130.84) -- ( 46.57,125.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,128.13) -- ( 47.71,128.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,113.68) rectangle ( 48.68,123.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,118.49) -- ( 47.71,118.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.02,118.49) -- ( 47.69,118.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.86,114.66) -- ( 43.86,122.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,118.49) -- ( 47.71,118.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,144.92) {BASP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,135.29) {Ordering};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,125.65) {Ordering + BASP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,116.02) {Raw};
\end{scope}
\end{tikzpicture}


==> send_combined.tikz <==
% Created by tikzDevice version 0.12 on 2018-09-26 09:11:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 30.54, 28.25) rectangle (132.63,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.54, 28.25) rectangle (132.63,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 49.32) --
	(132.63, 49.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 79.43) --
	(132.63, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,109.54) --
	(132.63,109.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,139.65) --
	(132.63,139.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.54, 28.25) --
	( 47.54,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.31, 28.25) --
	( 69.31,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.07, 28.25) --
	( 91.07,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.84, 28.25) --
	(112.84,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 34.27) --
	(132.63, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 64.37) --
	(132.63, 64.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 94.48) --
	(132.63, 94.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,124.59) --
	(132.63,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,154.70) --
	(132.63,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 28.25) --
	( 36.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43, 28.25) --
	( 58.43,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.19, 28.25) --
	( 80.19,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.96, 28.25) --
	(101.96,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.72, 28.25) --
	(123.72,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.36, 80.80) --
	( 38.05, 82.06) --
	( 39.45, 80.18) --
	( 42.23, 81.54) --
	( 47.80, 86.01) --
	( 58.95, 90.76) --
	( 81.24,101.30) --
	(125.81,125.38);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.36, 49.94) --
	( 38.05, 50.98) --
	( 39.45, 49.72) --
	( 42.23, 51.68) --
	( 47.80, 53.93) --
	( 58.95, 59.11) --
	( 81.24, 69.27) --
	(125.81, 95.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.52, 49.94) -- ( 41.19, 49.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.36, 46.11) -- ( 37.36, 53.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.22, 50.98) -- ( 41.89, 50.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.05, 47.15) -- ( 38.05, 54.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.61, 49.72) -- ( 43.28, 49.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.45, 45.88) -- ( 39.45, 53.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.40, 51.68) -- ( 46.07, 51.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.23, 47.85) -- ( 42.23, 55.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.97, 53.93) -- ( 51.64, 53.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.80, 50.09) -- ( 47.80, 57.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.11, 59.11) -- ( 62.78, 59.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.95, 55.27) -- ( 58.95, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.40, 69.27) -- ( 85.07, 69.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.24, 65.43) -- ( 81.24, 73.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.98, 95.55) -- (129.65, 95.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.81, 91.72) -- (125.81, 99.39);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.36, 80.80) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.05, 82.06) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.45, 80.18) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.23, 81.54) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.80, 86.01) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.95, 90.76) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.24,101.30) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.81,125.38) circle (  2.71);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.18, 50.32) --
	( 39.53, 50.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.36, 50.32) --
	( 37.36, 49.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.18, 49.56) --
	( 39.53, 49.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 51.48) --
	( 40.23, 51.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.05, 51.48) --
	( 38.05, 50.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 50.49) --
	( 40.23, 50.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27, 49.86) --
	( 41.62, 49.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.45, 49.86) --
	( 39.45, 49.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27, 49.57) --
	( 41.62, 49.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 52.28) --
	( 44.41, 52.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 52.28) --
	( 42.23, 51.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 51.09) --
	( 44.41, 51.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63, 54.58) --
	( 49.98, 54.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.80, 54.58) --
	( 47.80, 53.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63, 53.28) --
	( 49.98, 53.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.77, 59.44) --
	( 61.13, 59.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95, 59.44) --
	( 58.95, 58.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.77, 58.78) --
	( 61.13, 58.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06, 69.69) --
	( 83.41, 69.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.24, 69.69) --
	( 81.24, 68.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06, 68.84) --
	( 83.41, 68.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.64, 96.91) --
	(127.99, 96.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.81, 96.91) --
	(125.81, 94.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.64, 94.20) --
	(127.99, 94.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.18, 82.48) --
	( 39.53, 82.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.36, 82.48) --
	( 37.36, 79.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.18, 79.12) --
	( 39.53, 79.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 82.80) --
	( 40.23, 82.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.05, 82.80) --
	( 38.05, 81.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 81.31) --
	( 40.23, 81.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27, 80.81) --
	( 41.62, 80.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.45, 80.81) --
	( 39.45, 79.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27, 79.55) --
	( 41.62, 79.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 82.09) --
	( 44.41, 82.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 82.09) --
	( 42.23, 81.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 81.00) --
	( 44.41, 81.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63, 88.36) --
	( 49.98, 88.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.80, 88.36) --
	( 47.80, 83.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63, 83.65) --
	( 49.98, 83.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.77, 92.52) --
	( 61.13, 92.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95, 92.52) --
	( 58.95, 89.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.77, 89.01) --
	( 61.13, 89.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06,103.07) --
	( 83.41,103.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.24,103.07) --
	( 81.24, 99.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06, 99.52) --
	( 83.41, 99.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.64,126.47) --
	(127.99,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.81,126.47) --
	(125.81,124.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.64,124.29) --
	(127.99,124.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.54, 28.25) rectangle (132.63,160.72);
\end{scope}
\begin{scope}
\path[clip] (138.13, 28.25) rectangle (240.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.13, 28.25) rectangle (240.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.13, 49.32) --
	(240.22, 49.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.13, 79.43) --
	(240.22, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.13,109.54) --
	(240.22,109.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.13,139.65) --
	(240.22,139.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.13, 28.25) --
	(155.13,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.90, 28.25) --
	(176.90,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.66, 28.25) --
	(198.66,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.43, 28.25) --
	(220.43,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13, 34.27) --
	(240.22, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13, 64.37) --
	(240.22, 64.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13, 94.48) --
	(240.22, 94.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13,124.59) --
	(240.22,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13,154.70) --
	(240.22,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.25, 28.25) --
	(144.25,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.02, 28.25) --
	(166.02,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.78, 28.25) --
	(187.78,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.55, 28.25) --
	(209.55,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.31, 28.25) --
	(231.31,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 80.19) --
	(145.64, 81.94) --
	(147.04, 84.99) --
	(149.82, 82.35) --
	(155.39, 85.33) --
	(166.54, 92.81) --
	(188.83,102.92) --
	(233.40,125.82);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 58.78) --
	(145.64, 60.10) --
	(147.04, 59.07) --
	(149.82, 59.68) --
	(155.39, 62.12) --
	(166.54, 67.52) --
	(188.83, 78.01) --
	(233.40,104.09);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 90.80) --
	(145.64, 91.96) --
	(147.04, 90.34) --
	(149.82, 91.81) --
	(155.39, 95.83) --
	(166.54,102.74) --
	(188.83,110.21) --
	(233.40,139.47);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 49.74) --
	(145.64, 50.86) --
	(147.04, 49.96) --
	(149.82, 51.46) --
	(155.39, 53.88) --
	(166.54, 59.31) --
	(188.83, 69.64) --
	(233.40, 95.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.11, 49.74) -- (148.78, 49.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.95, 45.90) -- (144.95, 53.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.81, 50.86) -- (149.48, 50.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.64, 47.02) -- (145.64, 54.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.20, 49.96) -- (150.87, 49.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.04, 46.13) -- (147.04, 53.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.99, 51.46) -- (153.66, 51.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.82, 47.63) -- (149.82, 55.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.56, 53.88) -- (159.23, 53.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.39, 50.05) -- (155.39, 57.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.70, 59.31) -- (170.37, 59.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.54, 55.47) -- (166.54, 63.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.99, 69.64) -- (192.66, 69.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.83, 65.80) -- (188.83, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.57, 95.10) -- (237.23, 95.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.40, 91.26) -- (233.40, 98.93);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.95, 63.00) --
	(148.60, 56.68) --
	(141.29, 56.68) --
	(144.95, 63.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.64, 64.32) --
	(149.29, 57.99) --
	(141.99, 57.99) --
	(145.64, 64.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.04, 63.28) --
	(150.69, 56.96) --
	(143.38, 56.96) --
	(147.04, 63.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.82, 63.89) --
	(153.47, 57.57) --
	(146.17, 57.57) --
	(149.82, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.39, 66.34) --
	(159.04, 60.02) --
	(151.74, 60.02) --
	(155.39, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.54, 71.74) --
	(170.19, 65.41) --
	(162.89, 65.41) --
	(166.54, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.83, 82.23) --
	(192.48, 75.90) --
	(185.17, 75.90) --
	(188.83, 82.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.40,108.31) --
	(237.05,101.98) --
	(229.75,101.98) --
	(233.40,108.31);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.95, 80.19) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.64, 81.94) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.04, 84.99) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.82, 82.35) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.39, 85.33) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.54, 92.81) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.83,102.92) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.40,125.82) circle (  2.71);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.24, 88.08) -- (147.66, 93.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.24, 93.51) -- (147.66, 88.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.93, 89.25) -- (148.35, 94.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.93, 94.68) -- (148.35, 89.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.32, 87.63) -- (149.75, 93.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.32, 93.05) -- (149.75, 87.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.11, 89.10) -- (152.53, 94.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.11, 94.52) -- (152.53, 89.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.68, 93.12) -- (158.10, 98.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.68, 98.54) -- (158.10, 93.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.83,100.03) -- (169.25,105.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.83,105.45) -- (169.25,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.11,107.50) -- (191.54,112.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.11,112.92) -- (191.54,107.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.69,136.75) -- (236.11,142.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.69,142.18) -- (236.11,136.75);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 50.25) --
	(147.12, 50.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 50.25) --
	(144.95, 49.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 49.23) --
	(147.12, 49.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 51.16) --
	(147.82, 51.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.64, 51.16) --
	(145.64, 50.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 50.56) --
	(147.82, 50.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 50.59) --
	(149.21, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.04, 50.59) --
	(147.04, 49.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 49.33) --
	(149.21, 49.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 52.21) --
	(152.00, 52.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82, 52.21) --
	(149.82, 50.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 50.71) --
	(152.00, 50.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 54.50) --
	(157.57, 54.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 54.50) --
	(155.39, 53.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 53.26) --
	(157.57, 53.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 60.00) --
	(168.71, 60.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54, 60.00) --
	(166.54, 58.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 58.61) --
	(168.71, 58.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 70.30) --
	(191.00, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.83, 70.30) --
	(188.83, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 68.98) --
	(191.00, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22, 95.75) --
	(235.58, 95.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.40, 95.75) --
	(233.40, 94.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22, 94.45) --
	(235.58, 94.45);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 59.91) --
	(147.12, 59.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 59.91) --
	(144.95, 57.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 57.66) --
	(147.12, 57.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 60.54) --
	(147.82, 60.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.64, 60.54) --
	(145.64, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 59.66) --
	(147.82, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 60.18) --
	(149.21, 60.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.04, 60.18) --
	(147.04, 57.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 57.96) --
	(149.21, 57.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 60.19) --
	(152.00, 60.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82, 60.19) --
	(149.82, 59.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 59.16) --
	(152.00, 59.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 62.33) --
	(157.57, 62.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 62.33) --
	(155.39, 61.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 61.92) --
	(157.57, 61.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 67.94) --
	(168.71, 67.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54, 67.94) --
	(166.54, 67.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 67.10) --
	(168.71, 67.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 78.67) --
	(191.00, 78.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.83, 78.67) --
	(188.83, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 77.35) --
	(191.00, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22,105.22) --
	(235.58,105.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.40,105.22) --
	(233.40,102.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22,102.96) --
	(235.58,102.96);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 80.92) --
	(147.12, 80.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 80.92) --
	(144.95, 79.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 79.46) --
	(147.12, 79.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 82.75) --
	(147.82, 82.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.64, 82.75) --
	(145.64, 81.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 81.13) --
	(147.82, 81.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 87.57) --
	(149.21, 87.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.04, 87.57) --
	(147.04, 82.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 82.41) --
	(149.21, 82.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 83.39) --
	(152.00, 83.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82, 83.39) --
	(149.82, 81.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 81.30) --
	(152.00, 81.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 87.35) --
	(157.57, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 87.35) --
	(155.39, 83.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 83.31) --
	(157.57, 83.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36,100.17) --
	(168.71,100.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,100.17) --
	(166.54, 85.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 85.44) --
	(168.71, 85.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65,106.96) --
	(191.00,106.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.83,106.96) --
	(188.83, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 98.88) --
	(191.00, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22,127.46) --
	(235.58,127.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.40,127.46) --
	(233.40,124.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22,124.19) --
	(235.58,124.19);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 92.06) --
	(147.12, 92.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 92.06) --
	(144.95, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 89.53) --
	(147.12, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 92.60) --
	(147.82, 92.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.64, 92.60) --
	(145.64, 91.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.47, 91.33) --
	(147.82, 91.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 91.19) --
	(149.21, 91.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.04, 91.19) --
	(147.04, 89.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 89.48) --
	(149.21, 89.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 92.77) --
	(152.00, 92.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82, 92.77) --
	(149.82, 90.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 90.85) --
	(152.00, 90.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 97.21) --
	(157.57, 97.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 97.21) --
	(155.39, 94.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 94.46) --
	(157.57, 94.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36,106.34) --
	(168.71,106.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,106.34) --
	(166.54, 99.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.36, 99.14) --
	(168.71, 99.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65,111.36) --
	(191.00,111.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.83,111.36) --
	(188.83,109.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65,109.07) --
	(191.00,109.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22,145.11) --
	(235.58,145.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.40,145.11) --
	(233.40,133.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.22,133.82) --
	(235.58,133.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.13, 28.25) rectangle (240.22,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 25.50) --
	( 36.66, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43, 25.50) --
	( 58.43, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.19, 25.50) --
	( 80.19, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.96, 25.50) --
	(101.96, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.72, 25.50) --
	(123.72, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.66, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 58.43, 18.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.19, 18.34) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (101.96, 18.34) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (123.72, 18.34) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.25, 25.50) --
	(144.25, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.02, 25.50) --
	(166.02, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.78, 25.50) --
	(187.78, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.55, 25.50) --
	(209.55, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.31, 25.50) --
	(231.31, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (144.25, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (166.02, 18.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.78, 18.34) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (209.55, 18.34) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (231.31, 18.34) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 31.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 61.90) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 92.00) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,122.11) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,152.22) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 34.27) --
	( 30.54, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 64.37) --
	( 30.54, 64.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 94.48) --
	( 30.54, 94.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,124.59) --
	( 30.54,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,154.70) --
	( 30.54,154.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.38,  7.44) {Payload Size [bytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 94.48) {Packet Preparation Time [us]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 33.54,108.18) rectangle (112.00,157.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,142.59) rectangle ( 48.68,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.86,147.40) circle (  2.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,132.95) rectangle ( 48.68,142.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,137.77) -- ( 47.71,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.86,141.98) --
	( 47.51,135.66) --
	( 40.21,135.66) --
	( 43.86,141.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,137.77) -- ( 47.71,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,123.31) rectangle ( 48.68,132.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,128.13) -- ( 47.71,128.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.15,125.42) -- ( 46.57,130.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.15,130.84) -- ( 46.57,125.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,128.13) -- ( 47.71,128.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,113.68) rectangle ( 48.68,123.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,118.49) -- ( 47.71,118.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.02,118.49) -- ( 47.69,118.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.86,114.66) -- ( 43.86,122.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,118.49) -- ( 47.71,118.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,144.92) {BASP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,135.29) {Ordering};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,125.65) {Ordering + BASP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,116.02) {Raw};
\end{scope}
\end{tikzpicture}


==> tcp_receive.tikz <==
% Created by tikzDevice version 0.12 on 2018-09-26 09:11:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 30.54, 28.25) rectangle (240.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.54, 28.25) rectangle (240.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 51.47) --
	(240.22, 51.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 85.88) --
	(240.22, 85.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,120.29) --
	(240.22,120.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,154.70) --
	(240.22,154.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.78, 28.25) --
	( 63.78,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.56, 28.25) --
	(109.56,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.34, 28.25) --
	(155.34,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.12, 28.25) --
	(201.12,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 34.27) --
	(240.22, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 68.68) --
	(240.22, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,103.09) --
	(240.22,103.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,137.49) --
	(240.22,137.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.89, 28.25) --
	( 40.89,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.67, 28.25) --
	( 86.67,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.45, 28.25) --
	(132.45,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.23, 28.25) --
	(178.23,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.00, 28.25) --
	(224.00,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36,112.33) --
	( 43.82,112.62) --
	( 46.75,111.86) --
	( 52.61,111.95) --
	( 64.33,114.17) --
	( 87.77,112.64) --
	(134.65,112.37) --
	(228.40,112.46);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 72.02) --
	( 43.82, 71.90) --
	( 46.75, 71.85) --
	( 52.61, 71.66) --
	( 64.33, 71.89) --
	( 87.77, 71.80) --
	(134.65, 71.76) --
	(228.40, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.53, 72.02) -- ( 46.19, 72.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.36, 68.18) -- ( 42.36, 75.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.99, 71.90) -- ( 47.66, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.82, 68.06) -- ( 43.82, 75.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.92, 71.85) -- ( 50.59, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.75, 68.02) -- ( 46.75, 75.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 71.66) -- ( 56.45, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.61, 67.83) -- ( 52.61, 75.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.50, 71.89) -- ( 68.17, 71.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33, 68.05) -- ( 64.33, 75.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.94, 71.80) -- ( 91.60, 71.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77, 67.96) -- ( 87.77, 75.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.81, 71.76) -- (138.48, 71.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.65, 67.93) -- (134.65, 75.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56, 71.66) -- (232.23, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.40, 67.82) -- (228.40, 75.49);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.36,112.33) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.82,112.62) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.75,111.86) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.61,111.95) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33,114.17) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77,112.64) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.65,112.37) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.40,112.46) circle (  2.71);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 73.09) --
	( 44.65, 73.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 73.09) --
	( 42.36, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 70.94) --
	( 44.65, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 72.57) --
	( 46.11, 72.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 72.57) --
	( 43.82, 71.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 71.22) --
	( 46.11, 71.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 72.78) --
	( 49.04, 72.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75, 72.78) --
	( 46.75, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 70.92) --
	( 49.04, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 72.31) --
	( 54.90, 72.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 72.31) --
	( 52.61, 71.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 71.01) --
	( 54.90, 71.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 72.56) --
	( 66.62, 72.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33, 72.56) --
	( 64.33, 71.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 71.21) --
	( 66.62, 71.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 72.73) --
	( 90.06, 72.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77, 72.73) --
	( 87.77, 70.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 70.86) --
	( 90.06, 70.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 72.40) --
	(136.94, 72.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 72.40) --
	(134.65, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 71.13) --
	(136.94, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 72.35) --
	(230.69, 72.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40, 72.35) --
	(228.40, 70.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 70.97) --
	(230.69, 70.97);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07,113.80) --
	( 44.65,113.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36,113.80) --
	( 42.36,110.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07,110.85) --
	( 44.65,110.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54,114.03) --
	( 46.11,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82,114.03) --
	( 43.82,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54,111.22) --
	( 46.11,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,113.16) --
	( 49.04,113.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75,113.16) --
	( 46.75,110.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,110.56) --
	( 49.04,110.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33,113.36) --
	( 54.90,113.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61,113.36) --
	( 52.61,110.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33,110.53) --
	( 54.90,110.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04,116.06) --
	( 66.62,116.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33,116.06) --
	( 64.33,112.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04,112.28) --
	( 66.62,112.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48,114.28) --
	( 90.06,114.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77,114.28) --
	( 87.77,111.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48,111.00) --
	( 90.06,111.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,113.76) --
	(136.94,113.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65,113.76) --
	(134.65,110.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,110.97) --
	(136.94,110.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,113.49) --
	(230.69,113.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40,113.49) --
	(228.40,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,111.43) --
	(230.69,111.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.54, 28.25) rectangle (240.22,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 31.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 66.20) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,100.61) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,135.02) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 34.27) --
	( 30.54, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 68.68) --
	( 30.54, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,103.09) --
	( 30.54,103.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,137.49) --
	( 30.54,137.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.89, 25.50) --
	( 40.89, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.67, 25.50) --
	( 86.67, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.45, 25.50) --
	(132.45, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.23, 25.50) --
	(178.23, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.00, 25.50) --
	(224.00, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.89, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 86.67, 18.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.45, 18.34) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.23, 18.34) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.00, 18.34) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.38,  7.44) {Payload Size [bytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 94.48) {Packet Preparation Time [us]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 33.54,137.08) rectangle ( 97.10,157.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,142.59) rectangle ( 48.68,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.86,147.40) circle (  2.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.07,142.59) rectangle ( 77.71,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04,147.40) -- ( 76.74,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.06,147.40) -- ( 76.72,147.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.89,143.57) -- ( 72.89,151.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04,147.40) -- ( 76.74,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,144.92) {BASP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.71,144.92) {Raw};
\end{scope}
\end{tikzpicture}


==> tcp_send.tikz <==
% Created by tikzDevice version 0.12 on 2018-09-26 09:11:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 30.54, 28.25) rectangle (240.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.54, 28.25) rectangle (240.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 33.90) --
	(240.22, 33.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 81.04) --
	(240.22, 81.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,128.18) --
	(240.22,128.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.78, 28.25) --
	( 63.78,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.56, 28.25) --
	(109.56,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.34, 28.25) --
	(155.34,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.12, 28.25) --
	(201.12,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 57.47) --
	(240.22, 57.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,104.61) --
	(240.22,104.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,151.75) --
	(240.22,151.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.89, 28.25) --
	( 40.89,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.67, 28.25) --
	( 86.67,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.45, 28.25) --
	(132.45,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.23, 28.25) --
	(178.23,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.00, 28.25) --
	(224.00,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 83.18) --
	( 43.82, 85.15) --
	( 46.75, 82.21) --
	( 52.61, 84.35) --
	( 64.33, 91.34) --
	( 87.77, 98.79) --
	(134.65,115.28) --
	(228.40,152.99);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 34.87) --
	( 43.82, 36.50) --
	( 46.75, 34.51) --
	( 52.61, 37.60) --
	( 64.33, 41.11) --
	( 87.77, 49.22) --
	(134.65, 65.13) --
	(228.40,106.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.53, 34.87) -- ( 46.19, 34.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.36, 31.03) -- ( 42.36, 38.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.99, 36.50) -- ( 47.66, 36.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.82, 32.67) -- ( 43.82, 40.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.92, 34.51) -- ( 50.59, 34.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.75, 30.68) -- ( 46.75, 38.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 37.60) -- ( 56.45, 37.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.61, 33.76) -- ( 52.61, 41.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.50, 41.11) -- ( 68.17, 41.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33, 37.27) -- ( 64.33, 44.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.94, 49.22) -- ( 91.60, 49.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77, 45.38) -- ( 87.77, 53.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.81, 65.13) -- (138.48, 65.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.65, 61.29) -- (134.65, 68.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56,106.28) -- (232.23,106.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.40,102.45) -- (228.40,110.12);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.36, 83.18) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.82, 85.15) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.75, 82.21) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.61, 84.35) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33, 91.34) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77, 98.79) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.65,115.28) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.40,152.99) circle (  2.71);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 35.46) --
	( 44.65, 35.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 35.46) --
	( 42.36, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 34.27) --
	( 44.65, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 37.28) --
	( 46.11, 37.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 37.28) --
	( 43.82, 35.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 35.72) --
	( 46.11, 35.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 34.74) --
	( 49.04, 34.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75, 34.74) --
	( 46.75, 34.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 34.28) --
	( 49.04, 34.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 38.54) --
	( 54.90, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 38.54) --
	( 52.61, 36.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 36.66) --
	( 54.90, 36.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 42.12) --
	( 66.62, 42.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33, 42.12) --
	( 64.33, 40.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 40.09) --
	( 66.62, 40.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 49.73) --
	( 90.06, 49.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77, 49.73) --
	( 87.77, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 48.70) --
	( 90.06, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 65.79) --
	(136.94, 65.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 65.79) --
	(134.65, 64.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 64.46) --
	(136.94, 64.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,108.40) --
	(230.69,108.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40,108.40) --
	(228.40,104.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,104.17) --
	(230.69,104.17);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 85.82) --
	( 44.65, 85.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 85.82) --
	( 42.36, 80.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 80.55) --
	( 44.65, 80.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 86.31) --
	( 46.11, 86.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 86.31) --
	( 43.82, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 83.99) --
	( 46.11, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 83.19) --
	( 49.04, 83.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75, 83.19) --
	( 46.75, 81.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 81.22) --
	( 49.04, 81.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 85.20) --
	( 54.90, 85.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 85.20) --
	( 52.61, 83.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 83.49) --
	( 54.90, 83.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 95.03) --
	( 66.62, 95.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33, 95.03) --
	( 64.33, 87.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 87.64) --
	( 66.62, 87.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48,101.53) --
	( 90.06,101.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77,101.53) --
	( 87.77, 96.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 96.04) --
	( 90.06, 96.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,118.05) --
	(136.94,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65,118.05) --
	(134.65,112.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,112.50) --
	(136.94,112.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,154.70) --
	(230.69,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40,154.70) --
	(228.40,151.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,151.28) --
	(230.69,151.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.54, 28.25) rectangle (240.22,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 54.99) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,102.13) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,149.27) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 57.47) --
	( 30.54, 57.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,104.61) --
	( 30.54,104.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,151.75) --
	( 30.54,151.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.89, 25.50) --
	( 40.89, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.67, 25.50) --
	( 86.67, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.45, 25.50) --
	(132.45, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.23, 25.50) --
	(178.23, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.00, 25.50) --
	(224.00, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.89, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 86.67, 18.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.45, 18.34) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.23, 18.34) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.00, 18.34) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.38,  7.44) {Payload Size [bytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 94.48) {Packet Preparation Time [us]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 33.54,127.45) rectangle ( 73.57,157.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,142.59) rectangle ( 48.68,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.86,147.40) circle (  2.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,132.95) rectangle ( 48.68,142.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,137.77) -- ( 47.71,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.02,137.77) -- ( 47.69,137.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.86,133.93) -- ( 43.86,141.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,137.77) -- ( 47.71,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,144.92) {BASP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,135.29) {Raw};
\end{scope}
\end{tikzpicture}


==> udp_receive_sequence.tikz <==
% Created by tikzDevice version 0.12 on 2018-09-26 11:11:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 24.94, 28.25) rectangle (240.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.94, 28.25) rectangle (240.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.94, 46.31) --
	(240.22, 46.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.94, 70.40) --
	(240.22, 70.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.94, 94.48) --
	(240.22, 94.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.94,118.57) --
	(240.22,118.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.94,142.66) --
	(240.22,142.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.07, 28.25) --
	( 59.07,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.07, 28.25) --
	(106.07,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.07, 28.25) --
	(153.07,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.07, 28.25) --
	(200.07,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.94, 34.27) --
	(240.22, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.94, 58.35) --
	(240.22, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.94, 82.44) --
	(240.22, 82.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.94,106.53) --
	(240.22,106.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.94,130.61) --
	(240.22,130.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.94,154.70) --
	(240.22,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.57, 28.25) --
	( 35.57,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.57, 28.25) --
	( 82.57,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.57, 28.25) --
	(129.57,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 28.25) --
	(176.57,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.57, 28.25) --
	(223.57,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.08,104.62) --
	( 38.58,106.42) --
	( 41.59,109.44) --
	( 47.60,110.11) --
	( 59.64,120.36) --
	( 83.70,120.64) --
	(131.83,125.60) --
	(228.08,137.05);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.08, 78.89) --
	( 38.58, 79.34) --
	( 41.59, 80.75) --
	( 47.60, 80.81) --
	( 59.64, 82.86) --
	( 83.70, 82.62) --
	(131.83, 83.33) --
	(228.08, 85.09);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.08, 74.00) --
	( 38.58, 74.65) --
	( 41.59, 73.98) --
	( 47.60, 74.07) --
	( 59.64, 73.89) --
	( 83.70, 74.01) --
	(131.83, 74.09) --
	(228.08, 73.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.08, 69.79) --
	( 40.73, 76.11) --
	( 33.43, 76.11) --
	( 37.08, 69.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.58, 70.43) --
	( 42.23, 76.75) --
	( 34.93, 76.75) --
	( 38.58, 70.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.59, 69.77) --
	( 45.24, 76.09) --
	( 37.94, 76.09) --
	( 41.59, 69.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.60, 69.85) --
	( 51.26, 76.18) --
	( 43.95, 76.18) --
	( 47.60, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.64, 69.67) --
	( 63.29, 76.00) --
	( 55.99, 76.00) --
	( 59.64, 69.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.70, 69.80) --
	( 87.35, 76.12) --
	( 80.05, 76.12) --
	( 83.70, 69.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.83, 69.88) --
	(135.48, 76.20) --
	(128.18, 76.20) --
	(131.83, 69.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.08, 69.75) --
	(231.73, 76.07) --
	(224.43, 76.07) --
	(228.08, 69.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.37,101.91) -- ( 39.79,107.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.37,107.34) -- ( 39.79,101.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.87,103.71) -- ( 41.29,109.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.87,109.14) -- ( 41.29,103.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.88,106.73) -- ( 44.30,112.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.88,112.15) -- ( 44.30,106.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.89,107.40) -- ( 50.32,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.89,112.82) -- ( 50.32,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.93,117.65) -- ( 62.35,123.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.93,123.07) -- ( 62.35,117.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.99,117.93) -- ( 86.41,123.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.99,123.35) -- ( 86.41,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.12,122.89) -- (134.54,128.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.12,128.31) -- (134.54,122.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.37,134.34) -- (230.79,139.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.37,139.76) -- (230.79,134.34);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.24, 78.89) --
	( 37.08, 82.73) --
	( 40.91, 78.89) --
	( 37.08, 75.06) --
	( 33.24, 78.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.75, 79.34) --
	( 38.58, 83.17) --
	( 42.41, 79.34) --
	( 38.58, 75.51) --
	( 34.75, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.75, 80.75) --
	( 41.59, 84.58) --
	( 45.42, 80.75) --
	( 41.59, 76.91) --
	( 37.75, 80.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.77, 80.81) --
	( 47.60, 84.64) --
	( 51.44, 80.81) --
	( 47.60, 76.97) --
	( 43.77, 80.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.80, 82.86) --
	( 59.64, 86.69) --
	( 63.47, 82.86) --
	( 59.64, 79.03) --
	( 55.80, 82.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.87, 82.62) --
	( 83.70, 86.45) --
	( 87.53, 82.62) --
	( 83.70, 78.79) --
	( 79.87, 82.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.99, 83.33) --
	(131.83, 87.16) --
	(135.66, 83.33) --
	(131.83, 79.50) --
	(127.99, 83.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.25, 85.09) --
	(228.08, 88.93) --
	(231.92, 85.09) --
	(228.08, 81.26) --
	(224.25, 85.09);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 74.76) --
	( 39.43, 74.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.08, 74.76) --
	( 37.08, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 73.24) --
	( 39.43, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23, 75.99) --
	( 40.93, 75.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 75.99) --
	( 38.58, 73.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23, 73.30) --
	( 40.93, 73.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.24, 74.63) --
	( 43.94, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.59, 74.63) --
	( 41.59, 73.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.24, 73.33) --
	( 43.94, 73.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.25, 74.97) --
	( 49.95, 74.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.60, 74.97) --
	( 47.60, 73.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.25, 73.16) --
	( 49.95, 73.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 74.71) --
	( 61.99, 74.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.64, 74.71) --
	( 59.64, 73.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 73.06) --
	( 61.99, 73.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.35, 74.64) --
	( 86.05, 74.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.70, 74.64) --
	( 83.70, 73.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.35, 73.38) --
	( 86.05, 73.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.48, 74.83) --
	(134.18, 74.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.83, 74.83) --
	(131.83, 73.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.48, 73.36) --
	(134.18, 73.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.73, 74.44) --
	(230.43, 74.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.08, 74.44) --
	(228.08, 73.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.73, 73.48) --
	(230.43, 73.48);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73,105.91) --
	( 39.43,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.08,105.91) --
	( 37.08,103.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73,103.34) --
	( 39.43,103.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23,107.95) --
	( 40.93,107.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,107.95) --
	( 38.58,104.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23,104.90) --
	( 40.93,104.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.24,111.76) --
	( 43.94,111.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.59,111.76) --
	( 41.59,107.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.24,107.12) --
	( 43.94,107.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.25,111.32) --
	( 49.95,111.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.60,111.32) --
	( 47.60,108.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.25,108.90) --
	( 49.95,108.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,122.11) --
	( 61.99,122.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.64,122.11) --
	( 59.64,118.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,118.61) --
	( 61.99,118.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.35,121.53) --
	( 86.05,121.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.70,121.53) --
	( 83.70,119.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.35,119.76) --
	( 86.05,119.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.48,127.62) --
	(134.18,127.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.83,127.62) --
	(131.83,123.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.48,123.57) --
	(134.18,123.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.73,138.72) --
	(230.43,138.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.08,138.72) --
	(228.08,135.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.73,135.37) --
	(230.43,135.37);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 79.37) --
	( 39.43, 79.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.08, 79.37) --
	( 37.08, 78.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 78.42) --
	( 39.43, 78.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23, 79.58) --
	( 40.93, 79.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 79.58) --
	( 38.58, 79.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23, 79.09) --
	( 40.93, 79.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.24, 81.29) --
	( 43.94, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.59, 81.29) --
	( 41.59, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.24, 80.20) --
	( 43.94, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.25, 81.67) --
	( 49.95, 81.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.60, 81.67) --
	( 47.60, 79.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.25, 79.94) --
	( 49.95, 79.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 83.25) --
	( 61.99, 83.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.64, 83.25) --
	( 59.64, 82.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 82.47) --
	( 61.99, 82.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.35, 83.08) --
	( 86.05, 83.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.70, 83.08) --
	( 83.70, 82.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.35, 82.16) --
	( 86.05, 82.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.48, 83.76) --
	(134.18, 83.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.83, 83.76) --
	(131.83, 82.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.48, 82.90) --
	(134.18, 82.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.73, 85.72) --
	(230.43, 85.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.08, 85.72) --
	(228.08, 84.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.73, 84.46) --
	(230.43, 84.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.94, 28.25) rectangle (240.22,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.99, 31.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.99, 55.87) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.99, 79.96) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.99,104.05) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.99,128.13) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.99,152.22) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19, 34.27) --
	( 24.94, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19, 58.35) --
	( 24.94, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19, 82.44) --
	( 24.94, 82.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19,106.53) --
	( 24.94,106.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19,130.61) --
	( 24.94,130.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.19,154.70) --
	( 24.94,154.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.57, 25.50) --
	( 35.57, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.57, 25.50) --
	( 82.57, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.57, 25.50) --
	(129.57, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 25.50) --
	(176.57, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.57, 25.50) --
	(223.57, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.57, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 82.57, 18.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.57, 18.34) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (176.57, 18.34) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (223.57, 18.34) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.58,  7.44) {Payload Size [bytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 94.48) {Sequence Handling Time [us]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 27.94,137.08) rectangle (134.89,157.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.44,142.59) rectangle ( 43.08,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.41,147.40) -- ( 42.11,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.55,144.69) -- ( 40.97,150.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.55,150.11) -- ( 40.97,144.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.41,147.40) -- ( 42.11,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.39,142.59) rectangle ( 80.03,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.35,147.40) -- ( 79.06,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.37,147.40) --
	( 75.21,151.24) --
	( 79.04,147.40) --
	( 75.21,143.57) --
	( 71.37,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.35,147.40) -- ( 79.06,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.12,142.59) rectangle (103.76,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.09,147.40) -- (102.80,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.94,143.19) --
	(102.59,149.51) --
	( 95.29,149.51) --
	( 98.94,143.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.09,147.40) -- (102.80,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 43.08,144.92) {Dropped};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.03,144.92) {Late};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (103.76,144.92) {Ordered};
\end{scope}
\end{tikzpicture}


==> udp_receive_single.tikz <==
% Created by tikzDevice version 0.12 on 2018-09-26 09:11:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 30.54, 28.25) rectangle (240.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.54, 28.25) rectangle (240.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 51.47) --
	(240.22, 51.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 85.88) --
	(240.22, 85.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,120.29) --
	(240.22,120.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,154.70) --
	(240.22,154.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.78, 28.25) --
	( 63.78,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.56, 28.25) --
	(109.56,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.34, 28.25) --
	(155.34,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.12, 28.25) --
	(201.12,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 34.27) --
	(240.22, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 68.68) --
	(240.22, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,103.09) --
	(240.22,103.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,137.49) --
	(240.22,137.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.89, 28.25) --
	( 40.89,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.67, 28.25) --
	( 86.67,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.45, 28.25) --
	(132.45,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.23, 28.25) --
	(178.23,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.00, 28.25) --
	(224.00,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 96.42) --
	( 43.82, 96.93) --
	( 46.75, 96.65) --
	( 52.61, 96.37) --
	( 64.33, 96.45) --
	( 87.77, 96.66) --
	(134.65, 97.38) --
	(228.40, 96.91);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 91.21) --
	( 43.82, 91.68) --
	( 46.75, 91.39) --
	( 52.61, 91.33) --
	( 64.33, 91.80) --
	( 87.77, 91.42) --
	(134.65, 91.93) --
	(228.40, 91.42);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36,116.70) --
	( 43.82,117.40) --
	( 46.75,116.54) --
	( 52.61,116.64) --
	( 64.33,117.83) --
	( 87.77,119.19) --
	(134.65,117.85) --
	(228.40,116.78);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 72.46) --
	( 43.82, 71.96) --
	( 46.75, 72.20) --
	( 52.61, 71.85) --
	( 64.33, 73.16) --
	( 87.77, 72.55) --
	(134.65, 71.97) --
	(228.40, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.53, 72.46) -- ( 46.19, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.36, 68.62) -- ( 42.36, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.99, 71.96) -- ( 47.66, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.82, 68.12) -- ( 43.82, 75.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.92, 72.20) -- ( 50.59, 72.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.75, 68.37) -- ( 46.75, 76.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 71.85) -- ( 56.45, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.61, 68.01) -- ( 52.61, 75.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.50, 73.16) -- ( 68.17, 73.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33, 69.32) -- ( 64.33, 76.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.94, 72.55) -- ( 91.60, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77, 68.72) -- ( 87.77, 76.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.81, 71.97) -- (138.48, 71.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.65, 68.14) -- (134.65, 75.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56, 71.90) -- (232.23, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.40, 68.06) -- (228.40, 75.73);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.36, 95.43) --
	( 46.01, 89.10) --
	( 38.71, 89.10) --
	( 42.36, 95.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.82, 95.90) --
	( 47.48, 89.58) --
	( 40.17, 89.58) --
	( 43.82, 95.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.75, 95.61) --
	( 50.41, 89.28) --
	( 43.10, 89.28) --
	( 46.75, 95.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.61, 95.55) --
	( 56.27, 89.22) --
	( 48.96, 89.22) --
	( 52.61, 95.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33, 96.01) --
	( 67.98, 89.69) --
	( 60.68, 89.69) --
	( 64.33, 96.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77, 95.63) --
	( 91.42, 89.31) --
	( 84.12, 89.31) --
	( 87.77, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.65, 96.14) --
	(138.30, 89.82) --
	(131.00, 89.82) --
	(134.65, 96.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.40, 95.64) --
	(232.05, 89.31) --
	(224.75, 89.31) --
	(228.40, 95.64);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.36, 96.42) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.82, 96.93) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.75, 96.65) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.61, 96.37) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33, 96.45) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77, 96.66) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.65, 97.38) circle (  2.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.40, 96.91) circle (  2.71);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.65,113.99) -- ( 45.07,119.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.65,119.41) -- ( 45.07,113.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.11,114.69) -- ( 46.54,120.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.11,120.11) -- ( 46.54,114.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.04,113.83) -- ( 49.47,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.04,119.25) -- ( 49.47,113.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.90,113.93) -- ( 55.32,119.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.90,119.36) -- ( 55.32,113.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.62,115.12) -- ( 67.04,120.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.62,120.54) -- ( 67.04,115.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.06,116.48) -- ( 90.48,121.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.06,121.91) -- ( 90.48,116.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.94,115.14) -- (137.36,120.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.94,120.56) -- (137.36,115.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.69,114.07) -- (231.11,119.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.69,119.49) -- (231.11,114.07);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 73.80) --
	( 44.65, 73.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 73.80) --
	( 42.36, 71.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 71.12) --
	( 44.65, 71.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 72.85) --
	( 46.11, 72.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 72.85) --
	( 43.82, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 71.07) --
	( 46.11, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 73.12) --
	( 49.04, 73.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75, 73.12) --
	( 46.75, 71.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 71.28) --
	( 49.04, 71.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 72.63) --
	( 54.90, 72.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 72.63) --
	( 52.61, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 71.07) --
	( 54.90, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 74.74) --
	( 66.62, 74.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33, 74.74) --
	( 64.33, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 71.58) --
	( 66.62, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 74.16) --
	( 90.06, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77, 74.16) --
	( 87.77, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 70.94) --
	( 90.06, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 72.43) --
	(136.94, 72.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 72.43) --
	(134.65, 71.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 71.51) --
	(136.94, 71.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 72.87) --
	(230.69, 72.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40, 72.87) --
	(228.40, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 70.92) --
	(230.69, 70.92);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 91.98) --
	( 44.65, 91.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 91.98) --
	( 42.36, 90.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 90.45) --
	( 44.65, 90.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 92.54) --
	( 46.11, 92.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 92.54) --
	( 43.82, 90.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 90.83) --
	( 46.11, 90.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 92.18) --
	( 49.04, 92.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75, 92.18) --
	( 46.75, 90.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 90.60) --
	( 49.04, 90.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 92.09) --
	( 54.90, 92.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 92.09) --
	( 52.61, 90.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 90.57) --
	( 54.90, 90.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 93.03) --
	( 66.62, 93.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33, 93.03) --
	( 64.33, 90.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 90.56) --
	( 66.62, 90.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 92.41) --
	( 90.06, 92.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77, 92.41) --
	( 87.77, 90.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 90.43) --
	( 90.06, 90.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 93.19) --
	(136.94, 93.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 93.19) --
	(134.65, 90.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 90.66) --
	(136.94, 90.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 92.68) --
	(230.69, 92.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40, 92.68) --
	(228.40, 90.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 90.16) --
	(230.69, 90.16);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 97.32) --
	( 44.65, 97.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 97.32) --
	( 42.36, 95.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 95.52) --
	( 44.65, 95.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 98.40) --
	( 46.11, 98.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 98.40) --
	( 43.82, 95.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 95.46) --
	( 46.11, 95.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 97.79) --
	( 49.04, 97.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75, 97.79) --
	( 46.75, 95.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 95.52) --
	( 49.04, 95.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 97.32) --
	( 54.90, 97.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 97.32) --
	( 52.61, 95.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 95.42) --
	( 54.90, 95.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 97.46) --
	( 66.62, 97.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33, 97.46) --
	( 64.33, 95.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 95.45) --
	( 66.62, 95.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 97.63) --
	( 90.06, 97.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77, 97.63) --
	( 87.77, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 95.68) --
	( 90.06, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 98.88) --
	(136.94, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 98.88) --
	(134.65, 95.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 95.88) --
	(136.94, 95.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 98.02) --
	(230.69, 98.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40, 98.02) --
	(228.40, 95.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 95.79) --
	(230.69, 95.79);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07,117.99) --
	( 44.65,117.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36,117.99) --
	( 42.36,115.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07,115.41) --
	( 44.65,115.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54,119.36) --
	( 46.11,119.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82,119.36) --
	( 43.82,115.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54,115.44) --
	( 46.11,115.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,117.82) --
	( 49.04,117.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75,117.82) --
	( 46.75,115.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,115.26) --
	( 49.04,115.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33,118.01) --
	( 54.90,118.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61,118.01) --
	( 52.61,115.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33,115.28) --
	( 54.90,115.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04,119.11) --
	( 66.62,119.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33,119.11) --
	( 64.33,116.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04,116.55) --
	( 66.62,116.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48,120.72) --
	( 90.06,120.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77,120.72) --
	( 87.77,117.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48,117.67) --
	( 90.06,117.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,120.22) --
	(136.94,120.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65,120.22) --
	(134.65,115.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,115.48) --
	(136.94,115.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,117.93) --
	(230.69,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40,117.93) --
	(228.40,115.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,115.62) --
	(230.69,115.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.54, 28.25) rectangle (240.22,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 31.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 66.20) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,100.61) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,135.02) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 34.27) --
	( 30.54, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 68.68) --
	( 30.54, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,103.09) --
	( 30.54,103.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,137.49) --
	( 30.54,137.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.89, 25.50) --
	( 40.89, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.67, 25.50) --
	( 86.67, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.45, 25.50) --
	(132.45, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.23, 25.50) --
	(178.23, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.00, 25.50) --
	(224.00, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.89, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 86.67, 18.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.45, 18.34) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.23, 18.34) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.00, 18.34) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.38,  7.44) {Payload Size [bytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 94.48) {Packet Preparation Time [us]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 33.54,137.08) rectangle (202.24,157.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,142.59) rectangle ( 48.68,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.86,147.40) circle (  2.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.07,142.59) rectangle ( 77.71,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04,147.40) -- ( 76.74,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.89,151.62) --
	( 76.54,145.30) --
	( 69.24,145.30) --
	( 72.89,151.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04,147.40) -- ( 76.74,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.74,142.59) rectangle (115.38,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.70,147.40) -- (114.41,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.85,144.69) -- (113.27,150.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.85,150.11) -- (113.27,144.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.70,147.40) -- (114.41,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.20,142.59) rectangle (182.84,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.17,147.40) -- (181.88,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.19,147.40) -- (181.85,147.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.02,143.57) -- (178.02,151.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.17,147.40) -- (181.88,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,144.92) {BASP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.71,144.92) {Ordering};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (115.38,144.92) {Ordering + BASP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (182.84,144.92) {Raw};
\end{scope}
\end{tikzpicture}


==> udp_send.tikz <==
% Created by tikzDevice version 0.12 on 2018-09-26 09:11:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 30.54, 28.25) rectangle (240.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.54, 28.25) rectangle (240.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 34.38) --
	(240.22, 34.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54, 72.20) --
	(240.22, 72.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,110.02) --
	(240.22,110.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.54,147.84) --
	(240.22,147.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.78, 28.25) --
	( 63.78,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.56, 28.25) --
	(109.56,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.34, 28.25) --
	(155.34,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.12, 28.25) --
	(201.12,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 53.29) --
	(240.22, 53.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54, 91.11) --
	(240.22, 91.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.54,128.93) --
	(240.22,128.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.89, 28.25) --
	( 40.89,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.67, 28.25) --
	( 86.67,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.45, 28.25) --
	(132.45,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.23, 28.25) --
	(178.23,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.00, 28.25) --
	(224.00,160.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 73.16) --
	( 43.82, 75.35) --
	( 46.75, 79.19) --
	( 52.61, 75.86) --
	( 64.33, 79.61) --
	( 87.77, 89.01) --
	(134.65,101.71) --
	(228.40,130.47);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 46.27) --
	( 43.82, 47.92) --
	( 46.75, 46.62) --
	( 52.61, 47.39) --
	( 64.33, 50.46) --
	( 87.77, 57.24) --
	(134.65, 70.42) --
	(228.40,103.18);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 86.48) --
	( 43.82, 87.95) --
	( 46.75, 85.90) --
	( 52.61, 87.75) --
	( 64.33, 92.80) --
	( 87.77,101.48) --
	(134.65,110.87) --
	(228.40,147.61);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 34.91) --
	( 43.82, 36.31) --
	( 46.75, 35.19) --
	( 52.61, 37.07) --
	( 64.33, 40.11) --
	( 87.77, 46.93) --
	(134.65, 59.90) --
	(228.40, 91.88);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 38.78, 34.91) -- ( 45.94, 34.91);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.36, 31.33) -- ( 42.36, 38.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 40.25, 36.31) -- ( 47.40, 36.31);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.82, 32.73) -- ( 43.82, 39.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.17, 35.19) -- ( 50.33, 35.19);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.75, 31.61) -- ( 46.75, 38.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.03, 37.07) -- ( 56.19, 37.07);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.61, 33.49) -- ( 52.61, 40.65);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 60.75, 40.11) -- ( 67.91, 40.11);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 64.33, 36.53) -- ( 64.33, 43.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.19, 46.93) -- ( 91.35, 46.93);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 87.77, 43.35) -- ( 87.77, 50.51);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (131.07, 59.90) -- (138.23, 59.90);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (134.65, 56.32) -- (134.65, 63.48);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (224.82, 91.88) -- (231.98, 91.88);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (228.40, 88.30) -- (228.40, 95.46);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.36, 50.21) --
	( 45.77, 44.30) --
	( 38.95, 44.30) --
	( 42.36, 50.21);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.82, 51.86) --
	( 47.23, 45.95) --
	( 40.42, 45.95) --
	( 43.82, 51.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.75, 50.56) --
	( 50.16, 44.66) --
	( 43.35, 44.66) --
	( 46.75, 50.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.61, 51.33) --
	( 56.02, 45.42) --
	( 49.21, 45.42) --
	( 52.61, 51.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 64.33, 54.40) --
	( 67.74, 48.50) --
	( 60.92, 48.50) --
	( 64.33, 54.40);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 87.77, 61.18) --
	( 91.18, 55.27) --
	( 84.36, 55.27) --
	( 87.77, 61.18);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (134.65, 74.36) --
	(138.06, 68.45) --
	(131.24, 68.45) --
	(134.65, 74.36);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (228.40,107.11) --
	(231.81,101.21) --
	(224.99,101.21) --
	(228.40,107.11);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.36, 73.16) circle (  2.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.82, 75.35) circle (  2.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.75, 79.19) circle (  2.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.61, 75.86) circle (  2.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 64.33, 79.61) circle (  2.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 87.77, 89.01) circle (  2.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (134.65,101.71) circle (  2.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (228.40,130.47) circle (  2.53);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 39.83, 83.95) -- ( 44.89, 89.01);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 39.83, 89.01) -- ( 44.89, 83.95);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 41.29, 85.42) -- ( 46.36, 90.48);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 41.29, 90.48) -- ( 46.36, 85.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 44.22, 83.37) -- ( 49.29, 88.43);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 44.22, 88.43) -- ( 49.29, 83.37);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 50.08, 85.22) -- ( 55.15, 90.28);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 50.08, 90.28) -- ( 55.15, 85.22);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 61.80, 90.27) -- ( 66.86, 95.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 61.80, 95.33) -- ( 66.86, 90.27);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 85.24, 98.95) -- ( 90.30,104.01);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 85.24,104.01) -- ( 90.30, 98.95);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (132.12,108.34) -- (137.18,113.40);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (132.12,113.40) -- (137.18,108.34);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (225.87,145.08) -- (230.93,150.14);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (225.87,150.14) -- (230.93,145.08);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 35.55) --
	( 44.65, 35.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 35.55) --
	( 42.36, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 34.27) --
	( 44.65, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 36.69) --
	( 46.11, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 36.69) --
	( 43.82, 35.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 35.93) --
	( 46.11, 35.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 35.98) --
	( 49.04, 35.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75, 35.98) --
	( 46.75, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 34.39) --
	( 49.04, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 38.01) --
	( 54.90, 38.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 38.01) --
	( 52.61, 36.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 36.12) --
	( 54.90, 36.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 40.89) --
	( 66.62, 40.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33, 40.89) --
	( 64.33, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 39.34) --
	( 66.62, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 47.80) --
	( 90.06, 47.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77, 47.80) --
	( 87.77, 46.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 46.05) --
	( 90.06, 46.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 60.73) --
	(136.94, 60.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 60.73) --
	(134.65, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 59.07) --
	(136.94, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 92.70) --
	(230.69, 92.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40, 92.70) --
	(228.40, 91.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 91.06) --
	(230.69, 91.06);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 47.68) --
	( 44.65, 47.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 47.68) --
	( 42.36, 44.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 44.86) --
	( 44.65, 44.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 48.48) --
	( 46.11, 48.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 48.48) --
	( 43.82, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 47.36) --
	( 46.11, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 48.02) --
	( 49.04, 48.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75, 48.02) --
	( 46.75, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 45.23) --
	( 49.04, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 48.04) --
	( 54.90, 48.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 48.04) --
	( 52.61, 46.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 46.74) --
	( 54.90, 46.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 50.73) --
	( 66.62, 50.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33, 50.73) --
	( 64.33, 50.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 50.20) --
	( 66.62, 50.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 57.77) --
	( 90.06, 57.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77, 57.77) --
	( 87.77, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 56.71) --
	( 90.06, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 71.24) --
	(136.94, 71.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 71.24) --
	(134.65, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 69.59) --
	(136.94, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,104.60) --
	(230.69,104.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40,104.60) --
	(228.40,101.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,101.75) --
	(230.69,101.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 74.08) --
	( 44.65, 74.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 74.08) --
	( 42.36, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 72.24) --
	( 44.65, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 76.37) --
	( 46.11, 76.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 76.37) --
	( 43.82, 74.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 74.33) --
	( 46.11, 74.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 82.43) --
	( 49.04, 82.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75, 82.43) --
	( 46.75, 75.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 75.95) --
	( 49.04, 75.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 77.18) --
	( 54.90, 77.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 77.18) --
	( 52.61, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 74.55) --
	( 54.90, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 82.16) --
	( 66.62, 82.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33, 82.16) --
	( 64.33, 77.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 77.07) --
	( 66.62, 77.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 98.26) --
	( 90.06, 98.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77, 98.26) --
	( 87.77, 79.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 79.76) --
	( 90.06, 79.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,106.78) --
	(136.94,106.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65,106.78) --
	(134.65, 96.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36, 96.64) --
	(136.94, 96.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,132.53) --
	(230.69,132.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40,132.53) --
	(228.40,128.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,128.42) --
	(230.69,128.42);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 88.07) --
	( 44.65, 88.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 88.07) --
	( 42.36, 84.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 84.88) --
	( 44.65, 84.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 88.74) --
	( 46.11, 88.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 88.74) --
	( 43.82, 87.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.54, 87.15) --
	( 46.11, 87.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 86.98) --
	( 49.04, 86.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.75, 86.98) --
	( 46.75, 84.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 84.83) --
	( 49.04, 84.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 88.96) --
	( 54.90, 88.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 88.96) --
	( 52.61, 86.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33, 86.54) --
	( 54.90, 86.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 94.53) --
	( 66.62, 94.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.33, 94.53) --
	( 64.33, 91.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 91.08) --
	( 66.62, 91.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48,106.00) --
	( 90.06,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.77,106.00) --
	( 87.77, 96.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 96.96) --
	( 90.06, 96.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,112.31) --
	(136.94,112.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65,112.31) --
	(134.65,109.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,109.43) --
	(136.94,109.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,154.70) --
	(230.69,154.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.40,154.70) --
	(228.40,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11,140.52) --
	(230.69,140.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.54, 28.25) rectangle (240.22,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 50.81) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59, 88.63) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.59,126.45) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 53.29) --
	( 30.54, 53.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 91.11) --
	( 30.54, 91.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,128.93) --
	( 30.54,128.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.89, 25.50) --
	( 40.89, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.67, 25.50) --
	( 86.67, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.45, 25.50) --
	(132.45, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.23, 25.50) --
	(178.23, 28.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.00, 25.50) --
	(224.00, 28.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.89, 18.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 86.67, 18.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.45, 18.34) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.23, 18.34) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.00, 18.34) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.38,  7.44) {Payload Size [bytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 94.48) {Packet Preparation Time [us]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 33.54,108.18) rectangle (112.00,157.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,142.59) rectangle ( 48.68,152.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.86,147.40) circle (  2.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,147.40) -- ( 47.71,147.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,132.95) rectangle ( 48.68,142.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,137.77) -- ( 47.71,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.86,141.70) --
	( 47.27,135.80) --
	( 40.45,135.80) --
	( 43.86,141.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,137.77) -- ( 47.71,137.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,123.31) rectangle ( 48.68,132.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,128.13) -- ( 47.71,128.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 41.33,125.60) -- ( 46.39,130.66);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 41.33,130.66) -- ( 46.39,125.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,128.13) -- ( 47.71,128.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04,113.68) rectangle ( 48.68,123.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,118.49) -- ( 47.71,118.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 40.28,118.49) -- ( 47.44,118.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.86,114.92) -- ( 43.86,122.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.00,118.49) -- ( 47.71,118.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,144.92) {BASP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,135.29) {Ordering};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,125.65) {Ordering + BASP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.68,116.02) {Raw};
\end{scope}
\end{tikzpicture}

